A Direct Reduction from Stochastic Parity Games to Simple Stochastic Games

Significant progress has been recently achieved in developing efficient solutions for simple stochastic games (SSGs), focusing on reachability objectives. While reductions from stochastic parity games (SPGs) to SSGs have been presented in the literature through the use of multiple intermediate game models, a direct and simple reduction has been notably absent. This paper introduces a novel and direct polynomial-time reduction from quantitative SPGs to quantitative SSGs. By leveraging a gadget-based transformation that effectively removes the priority function, we construct an SSG that simulates the behavior of a given SPG. We formally establish the correctness of our direct reduction. Furthermore, we demonstrate that under binary encoding this reduction is polynomial, thereby directly corroborating the known $\textbf{NP}\,\mathbf{\cap}\,\textbf{coNP}$ complexity of SPGs and providing new understanding in the relationship between parity and reachability objectives in turn-based stochastic games.

==> achievable_lower_bound2.tex <==
\begin{figure}[]
    \centering
    \begin{tikzpicture}[scale=0.92]
    \node[circle] (-1) at (-3.2,0) {};
    \node[hatNodes] (00) at (-2,0) {$\widehat{v}$};
    \node[plainNodes] (0) at (0,0) {$\ov$};
    \node[hatNodes] (01) at (2,0) {};
    \node[plainNodes] (1) at (4,0) {}; 
    \node[rectangle] (5) at (6,0) {$\cdots\cdots$};
    \node[hatNodes] (06) at (8,0) {$\widehat{v}_f$};
    \node[plainNodes] (6) at (10,0) {$\ov_f$};
    \node[hatNodes] (add) at(-4,0) {$\widehat{v}'$};
    \node[winNode] (8) at (-4,-1.5) {$\vwin$};
    \node[loseNode] (7) at (2,-1.5) {$\vlose$};
    
    
    \draw[->] (-1) -- (00);
    \draw[->] (00) -- node[labelNodes,below,font=\tiny] {$1{-}\aKP$} (0);
    \draw[->] (0) -- node[labelNodes,below,font=\tiny] {$\pM$} (01);
    \draw[->] (01) -- node[labelNodes,below, font=\tiny] {$1{-}\aKP$} (1);
    \draw[->] (1) -- node[labelNodes,below,font=\tiny] {$\pM$} (5);
    \draw[->] (5) -- node[labelNodes,below,font=\tiny] {$\pM$} (06);
    \draw[->] (06) -- node[labelNodes,below, font=\tiny] {$1{-}\aKP$} (6);

    % \draw[->] (6) -- ++(1,0) -- node[labelNodes,right] {$\pM\aK$} (8);
    
    \draw[->] (00) |- node[labelNodes,above, pos=0.8, font=\tiny] {$\aKP$} (7);
    \draw[->] (01) -- node[labelNodes,right, pos=0.5, font=\tiny] {$\aKP$} (7);
    \draw[->] (06) |- node[labelNodes, above,pos=0.8, font=\tiny]  {$\aKP$} (7.east);
    % \draw[->] (6) |- node[labelNodes,above, pos=0.8] {$(1{-}\pM)\aKP$} (7.south east);

    \draw[->] (0) -- ++(0,0.75) -| node[labelNodes, above,pos=0.2, font=\tiny] {$1{-}\pM$} (00.north east);
    \draw[->] (1) -- ++(0,1.2) -| node[labelNodes, above,pos=0.2, font=\tiny] {$1{-}\pM$} (00);
    \draw[->] (6.north west) -- ++(0,1.5) -| node[labelNodes,above,pos=0.2, font=\tiny] {$1{-}\pM$} (00.north west);
    \draw[->] (6.north east) -- ++(0, 2) -| node[labelNodes, above, pos=0.1, font=\tiny] {$\pM$} (add);
    \draw[->] (add.south east) -- ++(0,-0.6) -| node[above, pos=0.35, labelNodes, font=\tiny]{$1{-}\aK$} (0);
    \draw[->] (add.south west) -- node[labelNodes, left, font=\tiny] {$\aK$} (8.north west);
    \draw (8) edge[loop below] node[labelNodes, font=\tiny] {$1$} (8);
    \draw (7) edge[loop below] node[labelNodes, font=\tiny] {$1$} (7);
    \end{tikzpicture}
    \caption{The MC where the lower bound on minimum $\winEven$ probability is attained}
    \label{fig:achievable2}
\end{figure}


==> insiderBSCC2.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1.2,
]
\node[plainNodes] (0) at (0,0) {$u$};
\node[plainNodes,label=above:{\scriptsize $p(v)=2m>k$}] (1) at (-4,1) {$v$};
\node[winNode] (2) at (4,0) {$\vwin$};
\node[loseNode] (3) at (0,-3) {$\vlose$};
\draw[->] (0) -- node[labelNodes,sloped,below] {$\mcprob(u,v)(1{-}\alpha_{2m})$} (1);

\draw[->] (0) -- node[labelNodes,above] {$x{-}\mcprob(u,v)\alpha_{2m}$} (2);
\draw[->,deletedTrans] (0) to[bend right] node[labelNodes,below] {$\mcprob(u,v)\alpha_{2m}$} (2);
\draw[->,addedTrans] (0) to[bend left] node[labelNodes,right] {$\mcprob(u,v)\alpha_{2m}$} (3);
\draw[->] (0) -- node[labelNodes,left] {$y$} (3);

\end{tikzpicture}
\caption{Inside a BSCC: the second step}
\label{fig:insideRBSCCs-2}
\end{figure}

==> insiderBSCC4.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1.4,
]
% \node[plainNodes] (0) at (0,0) {$v$};
% \node[plainNodes] (1) at (-4,1) {$v_k$};
% \node[winNode] (2) at (4,0) {$\vwin$};
% \node[loseNode] (3) at (0,-2) {$\vlose$};
% \draw[->] (0) -- node[labelNodes,sloped,below] {$\mcprob(v,v_k)(1-\alpha_k)$} (1);
% \draw[->] (0) -- node[labelNodes,above] {$x - \mcprob(v,v_k)\alpha_k$} (2);
% \draw[->] (0) to[bend right] node[labelNodes,below] {$\mcprob(v,v_k)\alpha_k$} (2);
% \draw[->] (0) -- node[labelNodes,left] {$y$} (3);

% \draw[-{Latex[length=4mm,width=4mm]}] (0,-4) -- (0,-5);

\node[plainNodes] (00) at (0,-6) {$v$};
\node[plainNodes] (01) at (-4,-5) {$v_k$};
\node[winNode] (02) at (4,-6) {$\vwin$};
\node[loseNode] (03) at (0,-8) {$\vlose$};
\draw[->] (00) -- node[labelNodes,sloped,below] {$\mcprob(v,v_k)(1{-}\alpha_{k})+$\textcolor{purple}{$\mcprob(v,v_k)(\alpha_k {-} \alpha_{k+1})$}} (01);
\draw[->] (00) -- node[labelNodes,above] {$x{-}\mcprob(v,v_k)\alpha_k$} (02);
\draw[->,deletedTrans] (00) to[bend right] node[labelNodes,below] {$\mcprob(v,v_k)\alpha_k$} (02);
\draw[->] (00) -- node[labelNodes,left] {$y+$ \textcolor{purple}{$\mcprob(v,v_k)\alpha_{k+1}$}} (03);
% \draw[->] (00) to[bend left] node[right] {$\mcprob(v,v_k)\alpha_k+1)$} (03);

\end{tikzpicture}
\caption{Inside a BSCC: the fourth step}
\label{fig:insideRBSCCs-4}
\end{figure}

==> insiderBSCC5.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1.2,
]
% \node[plainNodes] (0) at (0,0) {$v$};
% \node[plainNodes] (1) at (-4,1) {$v_k$};
% \node[winNode] (2) at (4,0) {$\vwin$};
% \node[loseNode] (3) at (0,-3) {$\vlose$};
% \draw[->] (0) -- node[sloped,above] {$\pM(1{-}\alpha_k)$} (1);
% \draw[->] (0) to[bend left] node[below] {$(x{-}\pM)(1{-}\alpha_k)$} (1);
% \draw[->] (0) -- node[above] {$\pM\alpha_k$} (2);
% \draw[->] (0) to[bend right] node[below] {$(x{-}\pM)\alpha_k$} (2);
% \draw[->] (0) -- node[right,pos=0.8] {$y$} (3);

% \draw[-{Latex[length=4mm,width=4mm]}] (0,-4) -- (0,-5);

\node[plainNodes] (00) at (0,-6) {$v$};
\node[plainNodes] (01) at (-4,-5) {$v_k$};
\node[winNode] (02) at (4,-6) {$\vwin$};
\node[loseNode] (03) at (0,-8.5) {$\vlose$};
\draw[->] (00) -- node[labelNodes,sloped,above] {$\pM(1{-}\alpha_k)$} (01);
\draw[->] (00) to[bend left] node[labelNodes,pos=0.1, anchor=south east, yshift=-0.5cm,xshift=0.3cm] {$(x{-}\pM)(1{-}\alpha_{k})+$\textcolor{purple}{$(x{-}\pM)(\alpha_k {-} \alpha_{k+1})$}} (01);
\draw[->] (00) -- node[labelNodes,above] {$\pM\alpha_k$} (02);
\draw[->, deletedTrans] (00) to[bend right] node[labelNodes,below] {$(x{-}\pM)\alpha_k$} (02);
\draw[->] (00) -- node[labelNodes, left] {$y+$ \textcolor{purple}{$(x{-}\pM)\alpha_{k+1}$}} (03);
% \draw[->] (00) to[bend left] node[right] {$\mcprob(v,v_k)\alpha_k+1)$} (03);

\end{tikzpicture}
\caption{Inside a BSCC: the final action}
\label{fig:insideRBSCCs-5}
\end{figure}

==> intro1.tex <==
\begin{figure}
\centering\scalebox{0.90}{
\begin{tikzpicture}
[myph/.style={
    rectangle,
    minimum width=0.1cm,
},
every node/.append style={
    font=\small,
},
]
\node[myph,align=center] (00) at (-3,0.8) {\textbf{qualitative}};
\node[myph,align=center] (01) at (-3,-0.8) {\textbf{quantitative}};
\node[myph,align=center] (0) at (-2,0) {stochastic \\ parity};
\node[myph,align=center] (4) at (10,0) {quantitative \\ stochastic \\ reachability};

\node[myph,align=center] (1) at (4,1) {deterministic \\ parity};

\node[myph,align=center] (2) at (1.5,-2) {quantitative \\ stochastic \\ mean-payoff};
\node[myph,align=center] (3) at (6.5,-2) {quantitative \\ stochastic \\ discounted-payoff};

\draw[dotted] (-4,0) -- (11,0);

\draw[->,dashed,] (0) to[bend left=15] node[above] {\cite{chatterjee2003sspg, chatterjee2004quantitative}} (1);
\draw[->,dashed] (1) to[bend left=15] node[above] {\cite{Chatterjee_2011}} (4);
\draw[->,dashed] (0) to[bend right] node[left,xshift=-4pt] {\cite{chatterjee2008reduction}} (2);
\draw[->,dashed] (2) -- node[below] {\cite{andersson2009complexity}} (3);
\draw[->,dashed] (3) to[bend right] node[right,xshift=4pt] {\cite{andersson2009complexity}} (4);
%\draw[->] (0) to[bend left=15] node[below] {Appendix~\ref{sec:bounds}} (4);
\draw[->] (0) to[bend right=15] node[above] {\textbf{Theorem~\ref{th:reduction}}} (4);
%sec:quanspg2quanssg
\end{tikzpicture}
}
\caption{Reducing SPGs to SSGs}
\label{fig:intro1}
\end{figure}


% \begin{figure}[H]
% \centering
% \begin{tikzpicture}
% [myph/.style={
%     rectangle,
%     minimum width=0.1cm,
% },
% every node/.append style={
%     font=\small,
% },
% ]
% \node[myph,align=center] (00) at (-3,0.8) {\textbf{qualitative}};
% \node[myph,align=center] (01) at (-3,-0.8) {\textbf{quantitative}};
% \node[myph,align=center] (0) at (-2,0) {stochastic \\ parity};
% \node[myph,align=center] (4) at (10,0) {quantitative \\ stochastic \\ reachability};

% \node[myph,align=center] (1) at (4,2) {deterministic \\ parity};

% \node[myph,align=center] (2) at (1.5,-2) {quantitative \\ stochastic \\ mean-payoff};
% \node[myph,align=center] (3) at (6.5,-2) {quantitative \\ stochastic \\ discounted-payoff};

% \draw[dotted] (-4,0) -- (11,0);

% \draw[->,dashed] (0) to[bend left] node[above] {\cite{chatterjee2003sspg, chatterjee2004quantitative}, \ref{sec:spg2dpg}} (1);
% \draw[->,dashed] (1) to[bend left] node[above] {\cite{Chatterjee_2011}, \ref{subsec:dpg2ssg}} (4);
% \draw[->,dashed] (0) to[bend right] node[left] {\cite{chatterjee2008reduction}, \ref{subsec:spg2smpg}} (2);
% \draw[->,dashed] (2) -- node[below] {\cite{andersson2009complexity}, \ref{subsec:smpg2sdpg}} (3);
% \draw[->,dashed] (3) to[bend right] node[right] {\cite{andersson2009complexity}, \ref{subsec:sdpg2ssg}} (4);
% \draw[->] (0) to[bend left=15] node[below] {\ref{subsec:spg2ssg}, \ref{sec:bounds}} (4);
% \draw[->] (0) to[bend right=15] node[above] {\ref{sec:quanspg2quanssg}} (4);
% \end{tikzpicture}
% \caption{Reducing SPGs to SSGs}
% \label{fig:intro1}
% \end{figure}

==> r2figure.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[scale=0.13,
% every node/.append style={
%     font=\small,
%     inner sep=0pt,
%     minimum size=0.9cm
% },
% label/.style={
%     rectangle,
%     minimum size=0.2cm, 
%     inner sep=2pt
%     }
]
% \tikzstyle{every node}+=[inner sep=0pt, minimum size=1cm]
\node[plainNodes] (u) at (-4,-27) {$u$};
\node[plainNodes] (v) at (14,-27) {$v$};
\draw[->] (u) -- node[labelNodes, above]{$\arntrans(u,v)$} (v);

\node at (32,-15) {\textbf{if $p(v)$ is even}};
\node[plainNodes] (u_prime_1) at (45,-15) {$\ou$};
\node[hatNodes] (u_v_1) at (62,-15) {$\widehat{v}$};
\node[winNode] (win) at (62,-28) {$\vwin$};
\node[plainNodes] (v_prime_1) at (80,-15) {$\ov$};
\draw[->] (u_prime_1) -- node[labelNodes, above] {$\arntrans(u,v)$} (u_v_1);
\draw[->] (u_v_1) -- node[labelNodes, above] {$1{-}\alpha_{p(v)}$}(v_prime_1);
\draw[->] (u_v_1) -- node[labelNodes,right] {$\alpha_{p(v)}$} (win);
\draw[->] (win) edge [loop right] node[labelNodes] {$1$} ();

\node at (32,-40) {\textbf{if $p(v)$ is odd}};
\node[plainNodes] (u_prime_2) at (45,-40) {$\ou$};
\node[hatNodes] (u_v_2) at (62,-40) {$\widehat{v}$};
\node[loseNode] (lose) at (62,-53) {$\vlose$};
\node[plainNodes] (v_prime_2) at (80,-40) {$\ov$};
\draw[->] (u_prime_2) -- node[labelNodes, above] {$\arntrans(u,v)$} (u_v_2);
\draw[->] (u_v_2) -- node[labelNodes, above] {$1{-}\alpha_{p(v)}$} (v_prime_2);
\draw[->] (u_v_2) -- node[labelNodes,right] {$\alpha_{p(v)}$} (lose);
\draw[->] (lose) edge [loop right] node[labelNodes] {$1$} ();
\end{tikzpicture}
\caption{The gadgets for reducing SPG $G$ (left) to SSG $\wG$ (right)}
\label{fg:r2gadget}
\end{figure}


==> running-example-G.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2]
% [baseline=(current bounding box.south)]
% \node[EveNodes] (v0) at (-1,0) {};
\node[plainNodes] (v0) at (0,0) {$v_0$};
\node[plainNodes] (v1) at (1,0) {$v_1$};
\node[plainNodes] (v2) at (2,0) {$v_2$};
\node[AdamNodes] (v3) at (3,0) {$v_4$};
\node[EveNodes] (v4) at (3,0.75) {$v_3$};
\node[plainNodes] (v5) at (4,0.75) {$v_5$};

\draw[->] (0,-0.5) -- (v0);
\draw[->] (v0) -- node[labelNodes, below]{$0.1$} (v1);
\draw[->] (v1) -- node[labelNodes, below]{$0.1$} (v2);
\draw[->] (v2) -- node[labelNodes, below]{$0.1$} (v3);
\draw[->] (v3) -- (v4);
\draw[->] (v4) -- ++(0,0.5)  -| (v5);
\draw[->] (v5) -- node[labelNodes, above]{$0.5$} (v4);
\draw[->] (v5) -- node[labelNodes, left]{$0.5$} (v3.north east);
\draw[->] (v3) -| (v5);
\draw[->] (v3) -- ++(0,-0.5) -| (v1);
\draw[->] (v1) -- ++(0,0.3) -| node[labelNodes, above, pos=0.2]{$0.9$} (v0.north east);
\draw[->] (v2) -- ++(0,0.6) -| node[labelNodes, above, pos=0.2]{$0.9$} (v0.north);
\draw[->] (v4) -| (v2.north east);
\draw[->] (v0) edge[loop left] node[labelNodes, left]{$0.9$} (v0);

\end{tikzpicture}
\caption{An example stochastic arena $G$}
\label{fig:running-example-G}
\end{figure}


==> running-example-subG.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2]
% [baseline=(current bounding box.south)]
% \node[EveNodes] (v0) at (-1,0) {};
\node[plainNodes] (v0) at (0,0) {$v_0$};
\node[plainNodes] (v1) at (1,0) {$v_1$};
\node[plainNodes] (v2) at (2,0) {$v_2$};
\node[AdamNodes] (v3) at (3,0) {$v_4$};
\node[EveNodes] (v4) at (3,0.75) {$v_3$};
\node[plainNodes] (v5) at (4,0.75) {$v_5$};

\draw[->] (0,-0.4) -- (v0);
\draw[->] (v0) -- node[labelNodes, below]{$0.1$} (v1);
\draw[->] (v1) -- node[labelNodes, below]{$0.1$} (v2);
\draw[->] (v2) -- node[labelNodes, below]{$0.1$} (v3);
% \draw[->] (v3) -- (v4);
\draw[->] (v4) -- ++(0,0.5)  -| node[labelNodes, below, pos=0.2]{$1$} (v5);
\draw[->] (v5) -- node[labelNodes, above]{$0.5$} (v4);
\draw[->] (v5) -- node[labelNodes, left]{$0.5$} (v3.north east);
\draw[->] (v3) -| node[labelNodes, above, pos=0.2]{$1$} (v5);
\draw[->] (v1) -- ++(0,0.3) -| node[labelNodes, above, pos=0.2]{$0.9$} (v0.north east);
\draw[->] (v2) -- ++(0,0.6) -| node[labelNodes, above, pos=0.2]{$0.9$} (v0.north);
% \draw[->] (v4) -| (v2.north east);
\draw[->] (v0) edge[loop left] node[labelNodes, left]{$0.9$} (v0);

\end{tikzpicture}
\caption{Sub-arena $G_{\sigma,\gamma}$ induced by strategies $\sigma = [v_4\mapsto v_5]$ and $\gamma=[v_3 \mapsto v_5]$}
\label{fig:running-example-subG}
\end{figure}


==> running-example-subtildeG.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
    scale=1.8, 
    % font=\tiny
]
    % \node[circle] (-1) at (0,-1.3) {};
    \node[hatNodes] (00) at (-1,0) {$\widehat{v}_0$};
    \node[plainNodes] (0) at (0,0) {$\ov_0$};
    \node[hatNodes] (01) at (1,0) {$\widehat{v}_1$};
    \node[plainNodes] (1) at (2,0) {$\ov_1$};
    \node[hatNodes] (02) at (3,0) {$\widehat{v}_2$};
    \node[plainNodes] (2) at (4,0) {$\ov_2$};
    \node[hatNodes] (03) at (5,0) {$\widehat{v}_4$};
    \node[plainNodes] (3) at (6,0) {$\ov_4$};

    \node[hatNodes] (05) at (6,2) {$\widehat{v}_5$};
    \node[plainNodes] (5) at (5,2) {$\ov_5$};
    \node[hatNodes] (04) at (4,2) {$\widehat{v}_3$};
    \node[plainNodes] (4) at (3,2) {$\ov_3$};

    \node[winNode] (7) at (1,-0.8) {$\vwin$};
    \node[loseNode] (8) at (4,1.3) {$\vlose$};
    
    \draw[->] (0,-0.5) -- (0);
    \draw[->] (00) -- node[tinylabelNodes,below] {$1{-}\alpha_0$} (0);
    \draw[->] (0) -- node[tinylabelNodes,below] {$0.1$} (01);
    \draw[->] (01) -- node[tinylabelNodes,below] {$1{-}\alpha_0$} (1);
    \draw[->] (1) -- node[tinylabelNodes,below] {$0.1$} (02);
    \draw[->] (02) -- node[tinylabelNodes,below] {$1{-}\alpha_0$} (2);
    \draw[->] (2) -- node[tinylabelNodes,below] {$0.1$} (03);
    \draw[->] (03) -- node[tinylabelNodes, below] {$1{-}\alpha_4$} (3);
    \draw[->] (3.east) -- ++(0.5,0) |- node[tinylabelNodes, right, pos=0.3] {$1$} (05.east);
    
    \draw[->] (05) -- node[tinylabelNodes, above] {$1{-}\alpha_5$} (5);
    \draw[->] (5) -- node[tinylabelNodes, above] {$0.5$} (04);
    \draw[->] (04) -- node[tinylabelNodes, above] {$1{-}\alpha_3$} (4);
    \draw[->] (4) -- ++(0,0.5) -| node[tinylabelNodes, above, pos=0.3] {$1$} (05);
    \draw[->] (5) -- node[tinylabelNodes, right, pos=0.8] {$0.5$} (03);
    \draw[->] (04) -- node[tinylabelNodes, left] {$\alpha_3$} (8);
    \draw[->] (05) |- node[tinylabelNodes, below, pos=0.9] {$\alpha_5$} (8);
    
    \draw[->] (0) -- ++(0,0.3) -| node[tinylabelNodes,above, pos=0.2]{$0.9$} (00.north east);
    \draw[->] (1) -- ++(0,0.55) -| node[tinylabelNodes,above, pos=0.35]{$0.9$} (00);
    \draw[->] (2) -- ++(0,0.8) -| node[tinylabelNodes,above, pos=0.35]{$0.9$} (00.north west);
    % \draw (7) edge[loop below] node[tinylabelNodes] {$1$} (7);
    \draw[->] (00) |- node[tinylabelNodes, above, pos=0.9]{$\alpha_0$} (7.west);
    \draw[->] (01) -- node[tinylabelNodes, right]{$\alpha_0$} (7.north);
    \draw[->] (02) |- node[tinylabelNodes, above, pos=0.8]{$\alpha_0$} (7.north east);
    \draw[->] (03) |- node[tinylabelNodes, above, pos=0.8]{$\alpha_4$} (7.south east);
    \end{tikzpicture}
    \caption{The sub-arena $\wG_{\sigma,\gamma}$ induced by the gadget}
    % , where $\wPr_{\sigma,\gamma}^{\ov}(\crossPath)$ is minimized}
    \label{fig:running-example-subtildeG}
\end{figure}

==> step0.tex <==
\begin{figure}
\begin{comment}
\begin{subfigure}[]{\textwidth}
\centering
\begin{tikzpicture}
% [baseline=(current bounding box.south)]
\node[circle,draw=none] (s) at (-1.2,0) {};
\node[plainNodes] (0) at (0,0) {$v_0$};
\draw[->] (s) -- (0);

\node[plainNodes] (2) at (4,-2.5) {$v_1$};
\node[plainNodes] (3) at (4,0) {$v_2$};
\node[plainNodes] (4) at (4,-1.5) {$v_3$};
\node[plainNodes] (5) at (8,0) {$v_4$};

\draw[->] (0) -- node[labelNodes,below] {$\frac{1}{2}$} (2);
\draw[->] (0) -- node[labelNodes,above] {$\frac{1}{4}$} (3);
\draw[->] (0) -- node[labelNodes,above] {$\frac{1}{4}$} (4);
\draw[->] (2) to[bend left] node[labelNodes,below] {$\frac{1}{2}$} (0);
\draw[->] (2) -- node[labelNodes,below] {$\frac{1}{2}$} (5);
\draw[->] (3) -- node[labelNodes,above] {$1$} (5);
\draw[->] (4) -- node[labelNodes,right] {$1$} (3);
\draw[->] (5) edge[loop right] node[labelNodes,] {$1$} (5);
\end{tikzpicture}
\caption{An example sub-arena $G_{\sigma,\gamma}$}
\label{subfig:original-sub-arena}
\end{subfigure}
% \hfill
\end{comment}

\begin{subfigure}[b]{\textwidth}
\centering
% \centering
\begin{tikzpicture}[scale=1.1]
\node[circle,draw=none] (s) at (2,1) {};
\node[plainNodes] (0) at (2,0) {$\ov_0$};
\draw[->] (s) -- (0);
\node[hatNodes] (00) at (0,0) {$\widehat{v}_0$};
\node[plainNodes] (2) at (6,-4.5) {$\ov_1$};
\node[hatNodes] (02) at (4,-4.5) {$\widehat{v}_1$};
\node[plainNodes] (3) at (6,0) {$\ov_2$};
\node[hatNodes] (03) at (4,0) {$\widehat{v}_2$};
\node[plainNodes] (4) at (6,-1.5) {$\ov_3$};
\node[hatNodes] (04) at (4,-1.5) {$\widehat{v}_3$};
\node[plainNodes] (5) at (10,0) {$\ov_4$};
\node[hatNodes] (05) at (8,0) {$\widehat{v}_4$};

\node[winNode] (win) at (4,1.5) {$\vwin$};
\node[loseNode] (lose) at (5.5,-3) {$\vlose$};


\draw[->] (0) -- node[labelNodes,right,pos=0.3] {$\frac{1}{2}$} (02);
\draw[->] (0) -- node[labelNodes,above] {$\frac{1}{4}$} (03);
\draw[->] (0) -- node[labelNodes,above,pos=0.6] {$\frac{1}{4}$} (04);
% \draw[->] (1) -- node[above] {$1$} (04);
\draw[->] (2) -- node[labelNodes,above,pos=0.8] {$\frac{1}{2}$} (00);
\draw[->] (2) -- node[labelNodes,right] {$\frac{1}{2}$} (05);
\draw[->] (3) -- node[labelNodes,above] {$1$} (05);
\draw[->] (4) -- node[labelNodes,above] {$1$} (03);
\draw[->] (5) to[bend right=45] node[labelNodes,above] {$1$} (05);

\draw[->] (00) -- node[labelNodes, above] {$1{-}\alpha_0$} (0);
\draw[->] (02) -- node[labelNodes, above] {$1{-}\alpha_1$} (2);
\draw[->] (03) -- node[labelNodes, above] {$1{-}\alpha_2$} (3);
\draw[->] (04) -- node[labelNodes, above] {$1{-}\alpha_3$} (4);
\draw[->] (05) -- node[labelNodes, above] {$1{-}\alpha_4$} (5);

\draw[->] (00) to[bend left=15] node[labelNodes, above, pos=0.7] {$\alpha_0$} (win);
\draw[->] (02.north east) -- node[labelNodes, left, pos=0.3] {$\alpha_1$} (lose);
\draw[->] (03) -- node[labelNodes,right, pos=0.7] {$\alpha_2$} (win);
\draw[->] (04) -- node[labelNodes, right, pos=0.3] {$\alpha_3$} (lose);
\draw[->] (05) to[bend right=15] node[labelNodes, above, pos=0.7] {$\alpha_4$} (win);

\draw[->] (win) edge [loop above] node[labelNodes] {$1$} ();
\draw[->] (lose) edge [loop right] node[labelNodes] {$1$} ();
\end{tikzpicture}
% \caption{Sub-arena $\wG_{\sigma,\gamma}$ induced by the gadget}
\label{subfig:new-sub-arena}
\end{subfigure}
\caption{A sub-arena $\wG_{\sigma,\gamma}$}
% \caption{A sub-arena and }
\label{fig:step0}
\end{figure}

==> step1.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1.5,
]
\node[circle,draw=none] (s) at (-1.2,0) {};
\node[plainNodes] (0) at (0,0) {$v_0$};
\draw[->] (s) -- (0);
\node[plainNodes] (2) at (4,-2.5) {$v_1$};
\node[plainNodes] (3) at (4,0) {$v_2$};
\node[plainNodes] (4) at (4,-1.5) {$v_3$};
\node[winNode] (win) at (0,1.5) {$\vwin$};
\node[loseNode] (lose) at (0,-1.5) {$\vlose$};

\draw[->] (0) -- node[labelNodes,sloped,above] {$\frac{1}{2}(1{-}\alpha_1)$} (2);
\draw[->] (0) -- node[labelNodes,left] {$\frac{1}{4}\alpha_2$} (win);
\draw[->] (0) -- node[labelNodes,left] {$\frac{1}{2}\alpha_1{+}\frac{1}{4}\alpha_3$} (lose);

\draw[->] (0) -- node[labelNodes,sloped,above] {$\frac{1}{4}(1{-}\alpha_2)$} (3);
\draw[->] (0) -- node[labelNodes,sloped,above] {$\frac{1}{4}(1{-}\alpha_3)$} (4);
\end{tikzpicture}
\caption{Before entering an BSCC: eliminating $\widehat{V}$}
\label{fig:step1}
\end{figure}

==> step2.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1.5,
]
\node[circle,draw=none] (s) at (-1.2,0) {};
\node[plainNodes] (0) at (0,0) {$v_0$};
\draw[->] (s) -- (0);
\node[plainNodes] (2) at (4,-2.5) {$v_1$};
\node[plainNodes] (3) at (4,0) {$v_2$};
\node[plainNodes] (4) at (4,-1.5) {$v_3$};
\node[winNode] (win) at (0,1.5) {$\vwin$};
\node[loseNode] (lose) at (0,-1.5) {$\vlose$};

\draw[->] (0) -- node[labelNodes,sloped,above] {$\frac{1}{2}(1{-}\alpha_0)$} (2);
\draw[->] (0) -- node[labelNodes,left] {$\frac{1}{4}\alpha_0$} (win);
\draw[->] (0) -- node[labelNodes,left] {$\frac{1}{2}\alpha_1{+}\frac{1}{4}\alpha_0$} (lose);

\draw[->] (0) -- node[labelNodes,sloped,above] {$\frac{1}{4}(1{-}\alpha_0)$} (3);
\draw[->] (0) -- node[labelNodes,sloped,above] {$\frac{1}{4}(1{-}\alpha_0)$} (4);
\end{tikzpicture}
\caption{Before entering an BSCC: scaling up $\alpha$}
\label{fig:step2}
\end{figure}



==> step3.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1.8,
]
\node[plainNodes] (0) at (0,4) {$v_0$};
\node[circle, draw=none] (s) at (-0.7, 4) {};
\draw[->] (s) -- (0);
\node[plainNodes] (2) at (3,0) {$v_1$};
\node[plainNodes] (3) at (3,4) {$v_2$};
\node[plainNodes] (4) at (3,2.4) {$v_3$};
\node[plainNodes] (5) at (6,4) {$v_b$};
\node[plainNodes] (6) at (3.7,1) {$v_s$};

\draw[->] (0) -- node[labelNodes,sloped,above] {$\frac{1}{2}(1{-}\alpha_0)$} (2);
\draw[->] (0) -- node[labelNodes,sloped,above] {$\frac{1}{4}(1{-}\alpha_0)$} (3);
\draw[->] (0) -- node[labelNodes,sloped,above] {$\frac{1}{4}(1{-}\alpha_0)$} (4);
% \draw[->] (1) -- node[sloped,above] {$1{-}\alpha_0$} (4);
\draw[->] (2) to[bend left] node[labelNodes,sloped,above] {$\frac{1}{2}(1{-}\alpha_0)$} (0);
\draw[->] (2) to[bend right] node[labelNodes,sloped,above] {$\frac{1}{2}(1{-}\alpha_0)$} (5);
\draw[->] (3) -- node[labelNodes,sloped,above] {$1{-}\alpha_0$} (5);
\draw[->] (4) -- node[labelNodes,left] {$1{-}\alpha_0$} (3);
\draw[->] (5) edge[loop right] node[labelNodes,] {$1$} (5);

\draw[->] (6) edge [loop right] node[labelNodes,] {$1$} (6);

\draw[->] (0) -- node[labelNodes, below, pos=0.8]{$\alpha_0$} (6);
\draw[->] (2) -- node[labelNodes, left, pos=0.5]{$\alpha_0$} (6);
\draw[->] (3.south east) -- node[labelNodes, right, pos=0.8]{$\alpha_0$} (6);
\draw[->] (4) -- node[labelNodes, left, pos=0.5]{$\alpha_0$} (6);
\end{tikzpicture}
\caption{Before entering an BSCC: merging sinks and BSCCs}
\label{fig:step3}
\end{figure}

==> step4.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1.8,
]
\node[plainNodes] (0) at (0,4) {$v_0$};
\node[circle, draw=none] (s) at (-0.7, 4) {};
\draw[->] (s) -- (0);
\node[plainNodes] (2) at (3,0) {$v_1$};
\node[plainNodes] (3) at (3,4) {$v_2$};
\node[plainNodes] (4) at (3,2.4) {$v_3$};
\node[plainNodes] (5) at (6,4) {$v_b$};
\node[plainNodes] (6) at (3.7,1) {$v_s$};

\draw[->] (0) -- node[labelNodes,sloped,above] {$\frac{1}{2}(1{-}\alpha_0)$} (2);
\draw[->] (0) -- node[labelNodes,sloped,above] {$\frac{1}{4}(1{-}\alpha_0)$} (3);
\draw[->] (0) -- node[labelNodes,sloped,above] {$\frac{1}{4}(1{-}\alpha_0)$} (4);
% \draw[->] (1) -- node[sloped,above] {$1{-}\alpha_0$} (4);
\draw[->] (2) to[bend left] node[labelNodes,sloped,above] {$\frac{1}{2}(1{-}\alpha_0)$} (0);
\draw[->] (2) to[bend right] node[labelNodes,sloped,above] {$\frac{1}{2}(1{-}\alpha_0)$} (5);
\draw[->,deletedTrans] (3) -- node[labelNodes,sloped,above] {$1{-}\alpha_0$} (5);
\draw[->, addedTrans] (3) to[bend right] node[labelNodes,above,pos=0.3] {$1{-}\alpha_0$} (0);
\draw[->] (4) -- node[labelNodes,left] {$1{-}\alpha_0$} (3);
\draw[->] (5) edge[loop right] node[labelNodes,] {$1$} (5);

\draw[->] (6) edge [loop right] node[labelNodes,] {$1$} (6);

\draw[->] (0) -- node[labelNodes, below, pos=0.8]{$\alpha_0$} (6);
\draw[->] (2) -- node[labelNodes, left, pos=0.5]{$\alpha_0$} (6);
\draw[->] (3.south east) -- node[labelNodes, right, pos=0.8]{$\alpha_0$} (6);
\draw[->] (4) -- node[labelNodes, left, pos=0.5]{$\alpha_0$} (6);
\end{tikzpicture}
\caption{Before entering an BSCC: merging sinks and BSCCs}
\label{fig:step4}
\end{figure}

==> step5.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]
\node[plainNodes] (0) at (0,4) {$v_0$};
\node[plainNodes] (2) at (3,5) {$v_2$};
\node[plainNodes] (5) at (6,4) {$v_b$};
\draw[->] (2) -- node[labelNodes,above,sloped] {$\frac{1}{2}(1{-}\alpha_0)$} (0);
\draw[->,addedTrans] (2) to[bend left] node[labelNodes,sloped, below] {$(\frac{1}{2}{-}\pM)(1{-}\alpha_0)$} (0);
\draw[->] (2) -- node[labelNodes,sloped,above] {$\pM(1{-}\alpha_0)$} (5);
\draw[->,deletedTrans] (2) to[bend right] node[labelNodes,sloped,below] {$(\frac{1}{2}{-}\pM)(1{-}\alpha_0)$} (5);

\end{tikzpicture}
\caption{Before entering an rBSCC: the final action}
\label{fig:step5}
\end{figure}

==> worstCase.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[]
    \node[circle] (-1) at (-1.3,0) {};
    \node[plainNodes] (0) at (0,0) {$v_1$};
    \node[plainNodes] (1) at (2,0) {$v_2$};
    \node[plainNodes] (2) at (4,0) {$v_3$};
    \node[plainNodes] (3) at (6,0) {$v_4$};
    \node[plainNodes] (4) at (8,0) {$v_5$};
    \node[plainNodes] (5) at (10,0) {$v_f$};
    \node[plainNodes] (6) at (12,0) {$v_b$};
    \node[plainNodes] (7) at (4,-2) {$v_s$};
    
    \draw[->] (-1) -- (0);
    \draw[->] (0) -- node[labelNodes,above] {$s$} (1);
    \draw[->] (1) -- node[labelNodes,above] {$s$} (2);
    \draw[->] (2) -- node[labelNodes,above] {$s$} (3);
    \draw[->] (3) -- node[labelNodes,above] {$s$} (4);
    \draw[->] (4) -- node[labelNodes,above] {$s$} (5);
    \draw[->] (5) -- node[labelNodes,above] {$l$} (6);

    \draw[->] (0) |- node[above, pos=0.8, labelNodes] {$\alpha_0$} (7.south west);
    \draw[->] (1) |- node[above, pos=0.8, labelNodes] {$\alpha_0$} (7.north west);
    \draw[->] (2) -- node[right, pos=0.8, labelNodes] {$\alpha_0$} (7);
    \draw[->] (3) |- node[above, pos=0.8, labelNodes] {$\alpha_0$} (7.north east);
    \draw[->] (4) |- node[above, pos=0.8, labelNodes] {$\alpha_0$} (7.south east);
    % \draw[->,dashed] (5) -- (7);
    % \draw[->,dotted] (5) -- node[above, pos=0.8] {$\alpha$} (7);

    \draw[->] (0) edge[loop, in=210, out=240, looseness=8] node[labelNodes,left] {$t$} (0);
    \draw[->] (1) -- ++(0,0.75) -| node[labelNodes, pos=0.2, above] {$t$} (0);
    \draw[->] (2) -- ++(0,1.5) -| node[labelNodes, pos=0.2, above] {$t$} (0);
    \draw[->] (3) -- ++(0,2.25) -| node[labelNodes, pos=0.2, above] {$t$} (0);
    \draw[->] (4) -- ++(0,3) -| node[labelNodes, pos=0.2, above] {$t$} (0);
    \draw[->] (5) -- ++(0,3.75) -| node[labelNodes, pos=0.2, above] {$k$} (0.north west);
    \draw (6) edge[loop above] node[labelNodes] {$1$} (6);
    \draw (7) edge[loop below] node[labelNodes] {$1$} (7);
    \end{tikzpicture}
    \caption{Worst-case Markov chain}
    \label{fig:worst-case-mc}
\end{figure}

